Interplay between Federated Learning and Explainable Artificial Intelligence: a Scoping Review

The joint implementation of federated learning (FL) and explainable artificial intelligence (XAI) could allow training models from distributed data and explaining their inner workings while preserving essential aspects of privacy. Toward establishing the benefits and tensions associated with their interplay, this scoping review maps the publications that jointly deal with FL and XAI, focusing on publications that reported an interplay between FL and model interpretability or post-hoc explanations. Out of the 37 studies meeting our criteria, only one explicitly and quantitatively analyzed the influence of FL on model explanations, revealing a significant research gap. The aggregation of interpretability metrics across FL nodes created generalized global insights at the expense of node-specific patterns being diluted. Several studies proposed FL algorithms incorporating explanation methods to safeguard the learning process against defaulting or malicious nodes. Studies using established FL libraries or following reporting guidelines are a minority. More quantitative research and structured, transparent practices are needed to fully understand their mutual impact and under which conditions it happens.

==> tikz/barchart-amount-of-data-user-in-each-paper.tikz <==

\pgfplotsset{
    compat=1.9,
    bar group size/.style 2 args={
        /pgf/bar shift={
            -0.5*(#2*\pgfplotbarwidth + (#2-1)*\pgfkeysvalueof{/pgfplots/bar group skip})  
            + (0.5+#1)*\pgfplotbarwidth + #1*\pgfkeysvalueof{/pgfplots/bar group skip}
        },
    },
    bar group skip/.initial=2pt,
    plot 0/.style={black, fill},
    plot 1/.style={black!80, fill, postaction={pattern=north east lines}, pattern color=white},
    plot 2/.style={black!60, fill=white, postaction={pattern=north east lines}},
    plot 3/.style={black!40, fill},
    /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
            \draw[##1,/tikz/.cd,yshift=-0.25em] (0cm,0cm) rectangle (3pt,0.5em);
        },
    },
}

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    legend style={
        font=\fontsize{20}{5}\selectfont,
        nodes={scale=0.2, transform shape},
        at={(0.05,0.95)},
        anchor=north west, 
        column sep=5pt, row sep=2pt,
    },
    legend columns=3,
    height=4.5cm,
    bar width=0.30cm,
    xtick pos=left,
    ytick pos=left,
    label style={font=\footnotesize},
    every tick label/.append style={font=\scriptsize},
    xtick=data,
    enlarge x limits=0.1,
    nodes near coords,
    axis x line*=bottom,
    axis y line*=right,
    every node near coord/.append style={font=\footnotesize},
    nodes near coords align={vertical},
    nodes near coords style={xshift=8pt},
    ymin=0,
    width=\columnwidth,
    xtick={1,2,3,4,5,6,7,8},
    xticklabels={$<=100$,$<=1\,000$,$<=10\,000$,$<=100\,000$,$<=1\,000\,000$,$<=10\,000\,000$,$>10\,000\,000$,Unclear},
    x tick label style={align=center, rotate=45, anchor=east},
]

\addplot[plot 0, bar group size={0}{2}] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,1) (7,0) (8,2)
};
\addplot[plot 1, bar group size={0}{2}] coordinates {
    (1,1) (2,0) (3,1) (4,2) (5,3) (6,0) (7,0) (8,2)
};
\addplot[plot 2, bar group size={0}{2}] coordinates {
    (1,0) (2,3) (3,4) (4,4) (5,4) (6,2) (7,3) (8,5)
};

\legend{Unclear, Real, Simulated}
\end{axis}
\end{tikzpicture}

==> tikz/barchart-number-of-data-centers.tikz <==
\pgfplotsset{
    compat=1.9,
    bar group size/.style 2 args={
        /pgf/bar shift={
            -0.5*(#2*\pgfplotbarwidth + (#2-1)*\pgfkeysvalueof{/pgfplots/bar group skip})  
            + (0.5+#1)*\pgfplotbarwidth + #1*\pgfkeysvalueof{/pgfplots/bar group skip}
        },
    },
    bar group skip/.initial=2pt,
    plot 0/.style={black, fill},
    plot 1/.style={black!80, fill, postaction={pattern=north east lines}, pattern color=white},
    plot 2/.style={black!60, fill=white, postaction={pattern=north east lines}},
    plot 3/.style={black!40, fill},
    /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
            \draw[##1,/tikz/.cd,yshift=-0.25em] (0cm,0cm) rectangle (3pt,0.5em);
        },
    },
}

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    legend style={
        font=\fontsize{20}{5}\selectfont,
        nodes={scale=0.2, transform shape},
        at={(0.05,0.95)},
        anchor=north west, 
        column sep=5pt, row sep=2pt,
    },
    legend columns=3,
    height=4.5cm,
    bar width=0.30cm,
    xtick pos=left,
    ytick pos=left,
    label style={font=\footnotesize},
    every tick label/.append style={font=\scriptsize},
    xtick=data,
    enlarge x limits=0.1,
    nodes near coords,
    axis x line*=bottom,
    axis y line*=right,
    every node near coord/.append style={font=\footnotesize},
    nodes near coords align={vertical},
    nodes near coords style={xshift=8pt},
    ymin=0,
    width=\columnwidth,
    xtick={1,2,3,4,5,6,7},
    xticklabels={$<=3$,$<=5$,$<=10$,$<=25$,$<=100$,$<=1000$,Unclear},
    x tick label style={align=center, rotate=45, anchor=east},
]

\addplot[plot 0, bar group size={0}{2}] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,3)
};
\addplot[plot 1, bar group size={0}{2}] coordinates {
    (1,5) (2,1) (3,1) (4,1) (5,0) (6,0) (7,1)
};
\addplot[plot 2, bar group size={0}{2}] coordinates {
    (1,4) (2,2) (3,7) (4,1) (5,3) (6,1) (7,7)
};

\legend{Unclear, Real, Simulated}
\end{axis}
\end{tikzpicture}

==> tikz/barchart-reported-influence.tikz <==

\pgfplotsset{
    compat=1.9,
    bar group size/.style 2 args={
        /pgf/bar shift={
            -0.5*(#2*\pgfplotbarwidth + (#2-1)*\pgfkeysvalueof{/pgfplots/bar group skip})  
            + (0.5+#1)*\pgfplotbarwidth + #1*\pgfkeysvalueof{/pgfplots/bar group skip}
        },
    },
    bar group skip/.initial=2pt,
    plot 0/.style={black, fill},
    plot 1/.style={black!80, fill, postaction={pattern=north east lines}, pattern color=white},
    plot 2/.style={black!60, fill=white, postaction={pattern=north east lines}},
    plot 3/.style={black!40, fill},
    /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
            \draw[##1,/tikz/.cd,yshift=-0.25em] (0cm,0cm) rectangle (3pt,0.5em);
        },
    },
}

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    legend style={
        font=\fontsize{20}{5}\selectfont,
        nodes={scale=0.2, transform shape},
        at={(0.05,0.95)},
        anchor=north west, 
        column sep=5pt, row sep=2pt,
    },
    legend columns=2,
    height=4.5cm,
    bar width=0.30cm,
    xtick pos=left,
    ytick pos=left,
    label style={font=\footnotesize},
    every tick label/.append style={font=\scriptsize},
    xtick=data,
    enlarge x limits=0.1,
    nodes near coords,
    axis x line*=bottom,
    axis y line*=right,
    every node near coord/.append style={font=\footnotesize},
    nodes near coords align={vertical},
    nodes near coords style={xshift=8pt},
    ymin=0,
    width=\columnwidth,
    xtick={1,2,3,4,5,6,7,8},
    xticklabels={$<=100$,$<=1\,000$,$<=10\,000$,$<=100\,000$,$<=1\,000\,000$,$<=10\,000\,000$,$>10\,000\,000$,Unclear},
    x tick label style={align=center, rotate=45, anchor=east},
]

\addplot[plot 0, bar group size={0}{2}] coordinates {
    (1,1) (2,3) (3,3) (4,3) (5,6) (6,2) (7,1) (8,7)
};
\addplot[plot 1, bar group size={0}{2}] coordinates {
    (1,0) (2,0) (3,2) (4,3) (5,1) (6,1) (7,2) (8,2)
};

\legend{Not reported influence, Reported influence}
\end{axis}
\end{tikzpicture}

==> tikz/pie-chart-data-modalities.tikz <==
\begin{tikzpicture}[
    pie chart,
    slice type={Text}{green!70},
    slice type={Image}{yellow!80},
    slice type={Timeseries}{purple!60},
    slice type={Tabular}{blue!50},
    pie values/.style={font={\small}},
    scale=2
]
    \pie[
        sum=auto,
        rotate=90,
        hide label,
        color={green!70, yellow!80, purple!60,blue!50}
    ]{
        2/Text,
        7/Image,
        8/Timeseries,
        19/Tabular  
    }

    \legend[shift={(4cm,1cm)}]{
        Text/Text,%
        Image/Image,%
        Timeseries/Timeseries,%
        Tabular/Tabular%
    }
\end{tikzpicture}


==> tikz/pie-chart-data-types.tikz <==
\begin{tikzpicture}[
    pie chart,
    slice type={Sensor}{yellow!80},
    slice type={Finance}{green!70},
    slice type={Clinical}{blue!50},
    slice type={Benchmark}{red!60},
    slice type={Energy}{gray!50},
    slice type={Weather}{teal!50},
    slice type={Transportation}{cyan!60},
    slice type={Web-Traffic}{purple!60},
    slice type={Cybersecurity}{orange!60},
    slice type={Life Sciences}{pink!50},
    slice type={Health Monitoring}{brown!50},
    slice type={Engineering}{lime!50},
    slice type={Telecommunication}{magenta!60},
    pie values/.style={font={\small}},
    scale=2
]
    \pie[
        sum=auto,
        hide label,
        color={
            yellow!80,
            green!70,
            blue!50,
            red!60,
            gray!50,
            teal!50,
            cyan!60,
            purple!60,
            orange!60,
            pink!50,
            brown!50,
            lime!50,
            magenta!60
        }
    ]{
        1/Sensor,
        7/Finance,
        11/Clinical,
        6/Benchmark,
        1/Energy,
        1/Weather,
        1/Transportation,
        1/Web-Traffic,
        4/Cybersecurity,
        1/Life Sciences,
        2/Health Monitoring,
        1/Engineering,
        2/Telecommunication
    }

    \legend[shift={(4cm,2.2cm)}]{
        Sensor/Sensor,%
        Finance/Finance,%
        Clinical/Clinical,%
        Benchmark/Benchmark,%
        Energy/Energy,%
        Weather/Weather,%
        Transportation/Transportation,%
        Web-Traffic/Web-Traffic,%
        Cybersecurity/Cybersecurity,%
        Life Sciences/Life Sciences,%
        Health Monitoring/Health Monitoring,%
        Engineering/Engineering,%
        Telecommunication/Telecommunication%
    }
\end{tikzpicture}


==> tikz/pie-chart-explanation-methods.tikz <==
\begin{tikzpicture}[
    pie chart,
    slice type={Feature relevance}{blue!70},
    slice type={Local explanations}{blue!50},
    slice type={Simplification}{blue!30},
    slice type={Algorithmic transparency}{green!70},
    slice type={Decomposability}{green!40},
    slice type={Simulatability}{green!20},
    pie values/.style={font={\small}},
    scale=2
]
    \pie[
        sum=auto,
        rotate=90,
        hide label,
        color={blue!70, blue!50, blue!30, green!70, green!40, green!20}
    ]{
        14/Feature relevance,
        7/Local explanations,
        3/Simplification,
        11/Algorithmic transparency,
        1/Decomposability,
        1/Simulatability
    }

    \legend[shift={(4cm,1cm)}]{
        Feature relevance/Feature relevance,%
        Local explanations/Local explanations,%
        Simplification/Simplification,%
        Algorithmic transparency/Algorithmic transparency,%
        Decomposability/Decomposability,%
        Simulatability/Simulatability%
    }
\end{tikzpicture}


==> tikz/pie-chart-field-distribution.tikz <==
\begin{tikzpicture}[
    pie chart,
    slice type={Medicine and Life Sciences}{blue!50},
    slice type={Telecommunication}{green!70},
    slice type={Finance}{yellow!80},
    slice type={Optimization}{purple!60},
    slice type={Cybersecurity}{orange!60},
    slice type={Not Applied}{gray!50},
    pie values/.style={font={\small}},
    scale=2
]
    \pie[
        sum=auto,
        rotate=90,
        hide label,
        color={
            green!70,    % Telecommunication
            purple!60,   % Optimization
            orange!60,   % Cybersecurity
            gray!50,     % Not Applied
            yellow!80,   % Finance
            blue!50      % Medicine and Life Sciences
        }
    ]{
        3/Telecommunication,
        3/Optimization,
        5/Cybersecurity,
        5/Not Applied,
        6/Finance,
        15/Medicine and Life Sciences
    }

    \legend[shift={(4cm,1cm)}]{
        Medicine and Life Sciences/Medicine and Life Sciences,%
        Telecommunication/Telecommunication,%
        Finance/Finance,%
        Optimization/Optimization,%
        Cybersecurity/Cybersecurity,%
        Not Applied/Not Applied%
    }
\end{tikzpicture}


==> tikz/pie-chart-fl-libraries.tikz <==
\begin{tikzpicture}[
    pie chart,
    slice type={Own}{blue!50},
    slice type={FLWR}{green!70},
    slice type={PySyft}{yellow!80},
    slice type={FedML}{red!60},
    slice type={FLAIM}{gray!50},
    slice type={Keras}{pink!50},
    slice type={Flare}{cyan!60},
    slice type={TATE}{purple!60},
    slice type={FLSim}{orange!60},
    slice type={Unclear}{teal!50},
    pie values/.style={font={\small}},
    scale=2
]
    \pie[
        sum=auto,
        rotate=90,
        hide label,
        color={
            yellow!80,  % PySyft
            red!60,     % FedML
            gray!50,    % FLAIM
            cyan!60,    % Flare
            purple!60,  % TATE
            orange!60,  % FLSim
            green!70,   % FLWR
            pink!50,    % Keras
            teal!50,    % Unclear
            blue!50     % Own
        }
    ]{
        1/PySyft,
        1/FedML,
        1/FLAIM,
        1/Flare,
        1/TATE,
        1/FLSim,
        2/FLWR,
        2/Keras,
        13/Unclear,
        14/Own
    }

    \legend[shift={(4cm,2cm)}]{
        Own/Own,%
        FLWR/FLWR,%
        PySyft/PySyft,%
        FedML/FedML,%
        FLAIM/FLAIM,%
        Keras/Keras,%
        Flare/Flare,%
        TATE/TATE,%
        FLSim/FLSim,%
        Unclear/Unclear%
    }
\end{tikzpicture}


==> tikz/venn-diagram-fl-type.tikz <==
\begin{tikzpicture}
    \begin{scope}[fill opacity=0.8]
        \fill[blue!50] \firstcircle;
        \fill[green!70] \secondcircle;
        \fill[yellow!80] \thirdcircle;
    \end{scope}

    % Draw the circles and label them
    \draw \firstcircle node[below] {Horizontal};
    \draw \secondcircle node[above] {Vertical};
    \draw \thirdcircle node[below] {Transfer};

    % Add numbers to the diagram (replace placeholders)
    \node at (0,-.7) {30};  % Only Horizontal
    \node at (3,-.7) {1}; % Only Transfer
    \node at (1.4,2.7) {4}; % Only Vertical
    \node at (0.8,1) {0};  % Horizontal & Vertical
    \node at (2.3,1) {1};  % Vertical & Transfer
    \node at (1.5,-0.5) {1};  % Horizontal & Transfer
    \node at (1.5,0.5) {0};  % Intersection of all three
\end{tikzpicture}

